Post-Training Speech Enhancement Language Models with Perceptual Rewards

Speech enhancement language models achieve strong results when trained on discrete audio tokens, but their optimization relies on token-level cross-entropy rather than the perceptual metrics used for evaluation. We introduce a post-training stage for autoregressive speech enhancement language models using Group Sequence Policy Optimization (GSPO) with multi-metric perceptual rewards. Our method directly optimizes non-differentiable quality metrics (DNSMOS, WER, and UTMOS) as reward signals, without learned surrogates or offline preference pairs. Applied to two autoregressive base models, UniSE and GenSE, our approach achieves state-of-the-art results on the DNS2020 benchmark. A human evaluation ablation further shows that the composite multi-metric reward is preferred over any single-metric variant, confirming that multi-reward optimization avoids the reward hacking observed with single-metric training.

==> assets/fig_grpo_overview.tex <==
\definecolor{dpurple}{HTML}{5E4C5F}
\definecolor{mgray}{HTML}{999999}
\definecolor{figold}{HTML}{FFBB6F}

\begin{tikzpicture}[xscale=1.35,
    box/.style={draw=dpurple, rounded corners=2pt, minimum height=0.6cm, minimum width=1.4cm,
                font=\footnotesize, align=center, fill=#1},
    box/.default=dpurple!8,
    sq/.style={draw=black!30, fill=#1, minimum size=2.2mm, inner sep=0pt},
    arr/.style={-{Stealth[length=4pt]}, thick, dpurple!80!black},
    lbl/.style={font=\scriptsize, align=center},
    metricbox/.style={draw=dpurple!40, fill=figold!25, rounded corners=1pt,
                      font=\tiny, inner sep=1pt, minimum height=0.25cm},
]

\node[lbl, font=\footnotesize\bfseries] at (2.0, 4.55) {Pre-training/SFT};

\foreach \i in {0,...,4}
    \node[sq=mgray] at (1.46 + \i*0.27, 0) {};
\node[lbl] at (2.0, -0.3) {noisy tokens};

\draw[arr] (2.0, 0.15) -- (2.0, 0.55);

\node[box=dpurple, text=white] (lm1) at (2.0, 1.15) {SE Model $\pi_\theta$};

\draw[arr] (2.0, 1.5) -- (2.0, 1.85);

\foreach \i in {0,...,4}
    \node[sq=figold] at (1.46 + \i*0.27, 2.1) {};

\foreach \i in {0,...,4}
    \draw[-{Stealth[length=3pt]}, dpurple!50, semithick]
        (1.46 + \i*0.27, 2.22) -- (1.46 + \i*0.27, 3.65);

\node[box, minimum width=1.5cm] (ce) at (2.0, 4.0) {$\mathcal{L}_{\text{CE}}$};


\node[lbl, font=\footnotesize\bfseries] at (4.7, 4.55) {Post-training};

\foreach \i in {0,...,4}
    \node[sq=mgray] at (4.0 + \i*0.27, 0) {};
\node[lbl] at (4.54, -0.3) {noisy tokens};

\draw[arr] (4.54, 0.15) -- (4.54, 0.55);

\node[box=dpurple, text=white] (lm2) at (4.54, 1.15) {SE Model $\pi_\theta$};

\draw[arr] (4.54, 1.5) -- (4.54, 1.85);


\foreach \i in {0,...,4}
    \node[sq=figold!25, draw=figold!45] at (4.0+\i*0.27 + 0.36, 2.1 + 0.36) {};
\draw[decorate, decoration={brace, amplitude=1.5pt, raise=0.5pt}, dpurple!35]
    (4.25, 2.59) -- (5.55, 2.59);

\foreach \i in {0,...,4}
    \node[sq=figold!40, draw=figold!55] at (4.0+\i*0.27 + 0.24, 2.1 + 0.24) {};
\draw[decorate, decoration={brace, amplitude=1.5pt, raise=0.5pt}, dpurple!40]
    (4.13, 2.47) -- (5.43, 2.47);

\foreach \i in {0,...,4}
    \node[sq=figold!60, draw=figold!70] at (4.0+\i*0.27 + 0.12, 2.1 + 0.12) {};
\draw[decorate, decoration={brace, amplitude=1.5pt, raise=0.5pt}, dpurple!45]
    (4.01, 2.35) -- (5.31, 2.35);

\foreach \i in {0,...,4}
    \node[sq=figold, draw=figold!80!black] at (4.0 + \i*0.27, 2.1) {};
\draw[decorate, decoration={brace, amplitude=1.5pt, raise=0.5pt}, dpurple!60]
    (3.89, 2.23) -- (5.19, 2.23);

\draw[decorate, decoration={brace, amplitude=4pt, raise=1pt}, dpurple!70]
    (5.57, 2.59) -- (5.21, 2.01);
\node[dpurple, font=\tiny, anchor=west, align=center] at (5.75, 2.3) {Sample $G$\\sequences};

\draw[-{Stealth[length=2pt]}, dpurple!40, semithick] (4.90, 2.66) -- (4.90, 2.85);
\draw[-{Stealth[length=2pt]}, dpurple!42, semithick] (4.78, 2.54) -- (4.78, 2.85);
\draw[-{Stealth[length=2pt]}, dpurple!45, semithick] (4.66, 2.42) -- (4.66, 2.85);
\draw[-{Stealth[length=2pt]}, dpurple!50, semithick] (4.54, 2.30) -- (4.54, 2.85);

\fill[figold!10, draw=dpurple!20, rounded corners=2pt]
    (3.3, 2.85) rectangle (6.1, 3.5);
\node[font=\scriptsize, dpurple!80] at (4.7, 3.38) {Rewards};
\node[metricbox] at (3.95, 3.1) {DNSMOS};
\node[metricbox] at (4.70, 3.1) {WER};
\node[metricbox] at (5.45, 3.1) {UTMOS};

\draw[arr] (4.7, 3.5) -- (4.7, 3.65);

\node[box, minimum width=1.8cm] (loss) at (4.7, 4.0) {$\mathcal{L}_{\text{GSPO}}$};

\end{tikzpicture}

